Weakly Supervised Regression with Interval Targets

This paper investigates an interesting weakly supervised regression setting called regression with interval targets (RIT). Although some of the previous methods on relevant regression settings can be adapted to RIT, they are not statistically consistent, and thus their empirical performance is not guaranteed. In this paper, we provide a thorough study on RIT. First, we proposed a novel statistical model to describe the data generation process for RIT and demonstrate its validity. Second, we analyze a simple selection method for RIT, which selects a particular value in the interval as the target value to train the model. Third, we propose a statistically consistent limiting method for RIT to train the model by limiting the predictions to the interval. We further derive an estimation error bound for our limiting method. Finally, extensive experiments on various datasets demonstrate the effectiveness of our proposed method.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc|ccc|ccc|cccc|c}
\hline \hline
\multirow{2}{*}{Datasets}     & \multirow{2}{*}{Metrese} & \multirow{2}{*}{$q$}  & \multirow{2}{*}{Supervised} & \multicolumn{3}{c|}{Leftmost}   & \multicolumn{3}{c|}{Rightmost}   & \multicolumn{3}{c|}{Middlemost}                            & \multirow{2}{*}{CRM} & \multirow{2}{*}{RANN} & \multirow{2}{*}{SINN} & \multirow{2}{*}{IN} & \multirow{2}{*}{LM} \\
                              &                          &                     &                             & MSE     & MAE     & Huber   & MSE      & MAE     & Huber   & MSE             & MAE             & Huber           &                      &                       &                       &                     &                     \\ \hline
\multirow{16}{*}{Abalone}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 65.33   & 55.73   & 59.82   & 7.99     & 8.08    & 8.03    & 6.38            & 5.45            & 6.01            & 6.51                 & 6.67                  & 6.44                  & 5.61                & \textbf{4.66}       \\
                              &                          &                     & 4.57                        & (2.09)  & (1.79)  & (3.07)  & (0.70)   & (0.71)  & (0.71)  & (0.44)          & (0.43)          & (0.44)          & (0.52)               & (0.48)                & (0.44)                & (0.40)              & \textbf{(0.49)}     \\
                              &                          & \multirow{2}{*}{40} & (0.50)                      & 90.12   & 85.71   & 89.27   & 8.13     & 8.23    & 8.21    & 7.77            & 7.81            & 7.79            & 7.85                 & 7.74                  & 7.85                  & 7.84                & \textbf{4.81}       \\
                              &                          &                     &                             & (3.16)  & (6.28)  & (4.47)  & (0.67)   & (0.63)  & (0.64)  & (0.68)          & (0.76)          & (0.76)          & (0.81)               & (0.64)                & (0.81)                & (0.75)              & \textbf{(0.42)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 7.60    & 6.96    & 7.21    & 2.01     & 2.11    & 2.10    & 1.94            & 1.77            & 1.91            & 1.94                 & 1.91                  & 1.94                  & 1.86                & \textbf{1.50}       \\
                              &                          &                     & 1.46                        & (0.11)  & (0.13)  & (0.16)  & (0.08)   & (0.08)  & (0.08)  & (0.06)          & (0.08)          & (0.07)          & (0.07)               & (0.07)                & (0.07)                & (0.05)              & \textbf{(0.05)}     \\
                              &                          & \multirow{2}{*}{40} & (0.04)                      & 9.03    & 8.80    & 9.03    & 2.02     & 2.12    & 2.11    & 1.96            & 1.95            & 1.96            & 1.99                 & 2.02                  & 1.99                  & 1.97                & \textbf{1.53}       \\
                              &                          &                     &                             & (0.15)  & (0.32)  & (0.18)  & (0.08)   & (0.07)  & (0.07)  & (0.08)          & (0.06)          & (0.06)          & (0.07)               & (0.08)                & (0.07)                & (0.06)              & \textbf{(0.08)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.73    & 0.72    & 0.73    & 0.71     & 0.71    & 0.71    & 0.73            & 0.72            & 0.72            & 0.73                 & 0.72                  & 0.73                  & 0.72                & \textbf{0.74}       \\
                              &                          &                     & 0.75                        & (0.02)  & (0.02)  & (0.02)  & (0.02)   & (0.02)  & (0.02)  & (0.02)          & (0.02)          & (0.03)          & (0.02)               & (0.03)                & (0.02)                & (0.02)              & \textbf{(0.02)}     \\
                              &                          & \multirow{2}{*}{40} & (0.02)                      & 0.72    & 0.66    & 0.69    & 0.72     & 0.71    & 0.71    & 0.73            & 0.73            & 0.73            & 0.73                 & 0.73                  & 0.73                  & 0.73                & \textbf{0.75}       \\
                              &                          &                     &                             & (0.02)  & (0.03)  & (0.03)  & (0.01)   & (0.03)  & (0.02)  & (0.01)          & (0.01)          & (0.01)          & (0.00)               & (0.00)                & (0.00)                & (0.01)              & \textbf{(0.01)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 7.18    & 6.51    & 6.79    & 1.18     & 1.24    & 1.25    & 1.04            & 1.06            & 1.03            & 1.14                 & 1.19                  & 1.05                  & 1.04                & \textbf{0.91}       \\
                              &                          &                     & 0.85                        & (0.11)  & (0.12)  & (0.16)  & (0.05)   & (0.05)  & (0.05)  & (0.05)          & (0.08)          & (0.05)          & (0.15)               & (0.18)                & (0.05)                & (0.03)              & \textbf{(0.07)}     \\
                              &                          & \multirow{2}{*}{40} & (0.03)                      & 8.62    & 8.31    & 8.56    & 1.18     & 1.28    & 1.28    & 1.18            & 1.14            & 1.18            & 1.20                 & 1.20                  & 1.20                  & 1.18                & \textbf{0.90}       \\
                              &                          &                     &                             & (0.17)  & (0.27)  & (0.15)  & (0.06)   & (0.04)  & (0.04)  & (0.05)          & (0.04)          & (0.05)          & (0.09)               & (0.07)                & (0.09)                & (0.06)              & \textbf{(0.04)}     \\ \hline
\multirow{16}{*}{Airfoil}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 122.58  & 89.68   & 93.90   & 105.20   & 79.28   & 85.16   & 19.24           & 18.71           & 18.24           & 17.40                & 17.30                 & 17.35                 & 19.20               & \textbf{16.72}      \\
                              &                          &                     & 16.27                       & (89.68) & (5.26)  & (8.01)  & (9.19)   & (7.75)  & (14.44) & (1.70)          & (1.16)          & (2.02)          & (3.07)               & (2.86)                & (3.13)                & (1.30)              & \textbf{(3.42)}     \\
                              &                          & \multirow{2}{*}{40} & (3.23)                      & 200.70  & 164.64  & 183.30  & 134.36   & 115.92  & 120.34  & 24.32           & 20.43           & 20.99           & 23.12                & 22.98                 & 23.08                 & 19.37               & \textbf{18.31}      \\
                              &                          &                     &                             & (13.62) & (9.28)  & (23.42) & (13.66)  & (5.56)  & (7.57)  & (1.16)          & (1.87)          & (1.89)          & (2.30)               & (1.92)                & (2.38)                & (2.51)              & \textbf{(2.63)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 9.81    & 8.50    & 8.71    & 8.00     & 7.78    & 7.98    & 3.41            & 3.30            & 3.28            & 3.26                 & 3.23                  & 3.26                  & 3.33                & \textbf{3.09}       \\
                              &                          &                     & 3.02                        & (0.52)  & (0.39)  & (0.62)  & (0.26)   & (0.38)  & (0.51)  & (0.24)          & (0.15)          & (0.25)          & (0.33)               & (0.32)                & (0.32)                & (0.16)              & \textbf{(0.35)}     \\
                              &                          & \multirow{2}{*}{40} & (0.33)                      & 11.93   & 11.96   & 12.18   & 8.93     & 9.24    & 9.29    & 3.97            & 3.54            & 3.61            & 3.85                 & 3.85                  & 3.85                  & 3.47                & \textbf{3.24}       \\
                              &                          &                     &                             & (0.31)  & (0.38)  & (0.60)  & (0.64)   & (0.43)  & (0.46)  & (0.12)          & (0.13)          & (0.20)          & (0.22)               & (0.22)                & (0.21)                & (0.26)              & \textbf{(0.27)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.78    & 0.78    & 0.78    & 0.78     & 0.77    & 0.79    & 0.79            & 0.78            & 0.79            & \textbf{0.81}        & \textbf{0.81}         & 0.80                  & 0.78                & \textbf{0.81}       \\
                              &                          &                     & 0.81                        & (0.04)  & (0.04)  & (0.04)  & (0.04)   & (0.03)  & (0.05)  & (0.04)          & (0.03)          & (0.03)          & \textbf{(0.05)}      & \textbf{(0.05)}       & (0.05)                & (0.04)              & \textbf{(0.04)}     \\
                              &                          & \multirow{2}{*}{40} & (0.05)                      & 0.77    & 0.75    & 0.76    & 0.76     & 0.76    & 0.77    & 0.78            & 0.78            & 0.79            & 0.79                 & 0.79                  & 0.79                  & \textbf{0.80}       & \textbf{0.80}       \\
                              &                          &                     &                             & (0.02)  & (0.03)  & (0.03)  & (0.02)   & (0.02)  & (0.02)  & (0.01)          & (0.03)          & (0.02)          & 0.02                 & 0.02                  & 0.02                  & \textbf{(0.04)}     & \textbf{(0.03)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 6.59    & 7.29    & 7.23    & 5.42     & 5.42    & 5.43    & 2.17            & 2.12            & 2.06            & 2.11                 & 2.12                  & 2.11                  & 2.21                & \textbf{1.93}       \\
                              &                          &                     & 1.90                        & (0.35)  & (0.60)  & (0.48)  & (0.73)   & (0.37)  & (0.33)  & (0.27)          & (0.19)          & (0.24)          & (0.21)               & (0.25)                & (0.20)                & (0.28)              & \textbf{(0.27)}     \\
                              &                          & \multirow{2}{*}{40} & (0.22)                      & 8.98    & 8.66    & 8.59    & 5.60     & 6.31    & 6.44    & 2.73            & 2.46            & 2.47            & 2.66                 & 2.75                  & 2.64                  & 2.26                & \textbf{2.08}       \\
                              &                          &                     &                             & (0.30)  & (0.84)  & (0.91)  & (0.35)   & (1.01)  & (0.89)  & (0.21)          & (0.07)          & (0.22)          & (0.09)               & (0.25)                & (0.12)                & (0.19)              & \textbf{(0.22)}     \\ \hline
\multirow{16}{*}{Auto-mpg}    & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 76.60   & 34.99   & 50.43   & 51.52    & 30.41   & 24.06   & 11.59           & 11.69           & 11.52           & 11.68                & 23.60                 & 11.67                 & 11.60               & \textbf{9.63}       \\
                              &                          &                     & 9.73                        & (12.72) & (12.83) & (18.98) & (20.31)  & (11.25) & (7.60)  & (1.42)          & (1.69)          & (1.17)          & (1.25)               & (3.86)                & (1.28)                & (1.23)              & \textbf{(1.62)}     \\
                              &                          & \multirow{2}{*}{40} & (1.95)                      & 145.11  & 93.80   & 92.64   & 119.54   & 48.03   & 61.49   & 20.14           & 18.30           & 19.25           & 21.11                & 34.57                 & 21.08                 & 18.23               & \textbf{11.11}      \\
                              &                          &                     &                             & (19.52) & (23.82) & (32.76) & (20.53)  & (15.25) & (28.88) & (5.44)          & (4.52)          & (4.69)          & (6.18)               & (8.40)                & (6.30)                & (4.97)              & \textbf{(3.03)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 7.97    & 4.47    & 5.98    & 6.33     & 4.47    & 3.89    & 2.52            & 2.51            & 2.48            & 2.50                 & 3.76                  & 2.50                  & 2.50                & \textbf{2.19}       \\
                              &                          &                     & 2.16                        & (0.76)  & (1.03)  & (1.34)  & (1.63)   & (0.94)  & (0.78)  & (0.23)          & (0.18)          & (0.18)          & (0.19)               & (0.38)                & (0.19)                & (0.17)              & \textbf{(0.18)}     \\
                              &                          & \multirow{2}{*}{40} & (0.22)                      & 11.59   & 8.09    & 8.16    & 10.91    & 5.78    & 6.68    & 3.46            & 3.15            & 3.18            & 3.39                 & 4.62                  & 3.36                  & 3.24                & \textbf{2.31}       \\
                              &                          &                     &                             & (1.02)  & (1.16)  & (1.84)  & (1.75)   & (1.03)  & (1.92)  & (0.48)          & (0.37)          & (0.43)          & (0.50)               & (0.59)                & (0.52)                & (0.41)              & \textbf{(0.30)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.91    & 0.90    & 0.90    & 0.91     & 0.90    & 0.91    & \textbf{0.92}   & 0.91            & 0.91            & \textbf{0.92}        & 0.79                  & \textbf{0.92}         & 0.90                & \textbf{0.92}       \\
                              &                          &                     & 0.92                        & (0.02)  & (0.02)  & (0.02)  & (0.01)   & (0.01)  & (0.01)  & \textbf{(0.01)} & (0.02)          & (0.01)          & \textbf{(0.01)}      & (0.05)                & \textbf{(0.01)}       & (0.01)              & \textbf{(0.01)}     \\
                              &                          & \multirow{2}{*}{40} & (0.02)                      & 0.91    & 0.90    & 0.91    & 0.89     & 0.87    & 0.87    & \textbf{0.92}   & 0.91            & \textbf{0.92}   & 0.91                 & 0.72                  & 0.91                  & 0.91                & \textbf{0.92}       \\
                              &                          &                     &                             & (0.02)  & (0.03)  & (0.03)  & (0.01)   & (0.04)  & (0.04)  & \textbf{(0.02)} & (0.02)          & \textbf{(0.02)} & (0.02)               & (0.07)                & (0.02)                & (0.02)              & \textbf{(0.01)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 6.72    & 2.82    & 5.05    & 4.69     & 3.17    & 2.60    & 1.75            & 1.60            & 1.57            & 1.60                 & 2.55                  & 1.57                  & 1.60                & \textbf{1.36}       \\
                              &                          &                     & 1.31                        & (0.27)  & (0.83)  & (2.15)  & (1.27)   & (0.89)  & (0.75)  & (0.16)          & (0.18)          & (0.14)          & (0.14)               & (0.54)                & (0.18)                & (0.17)              & \textbf{(0.16)}     \\
                              &                          & \multirow{2}{*}{40} & (0.13)                      & 8.45    & 6.68    & 7.19    & 8.87     & 4.38    & 4.92    & 2.39            & 1.90            & 1.92            & 2.37                 & 3.31                  & 2.11                  & 2.10                & \textbf{1.40}       \\
                              &                          &                     &                             & (1.50)  & (1.87)  & (2.52)  & (1.08)   & (0.99)  & (1.45)  & (0.51)          & (0.20)          & (0.20)          & (0.59)               & (0.40)                & (0.42)                & (0.34)              & \textbf{(0.12)}     \\ \hline
\multirow{16}{*}{Housing}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 55.46   & 52.66   & 52.79   & 75.37    & 78.40   & 83.83   & 27.49           & 26.24           & 25.07           & 27.58                & 25.45                 & 26.32                 & 25.06               & \textbf{22.13}      \\
                              &                          &                     & 16.76                       & (8.52)  & (15.47) & (7.06)  & (27.20)  & (8.87)  & (15.28) & (11.60)         & (8.20)          & (5.82)          & (6.80)               & (8.95)                & (10.12)               & (7.59)              & \textbf{(3.71)}     \\
                              &                          & \multirow{2}{*}{40} & (6.28)                      & 88.85   & 101.70  & 83.96   & 109.01   & 124.34  & 124.14  & 30.70           & 35.84           & 32.63           & 32.66                & 31.15                 & 34.92                 & 33.00               & \textbf{24.53}      \\
                              &                          &                     &                             & (22.73) & (13.36) & (15.88) & (32.28)  & (12.16) & (12.18) & (4.04)          & (2.72)          & (4.86)          & (4.47)               & (5.46)                & (4.47)                & (5.71)              & \textbf{(8.00)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 6.02    & 5.61    & 5.49    & 6.88     & 7.63    & 8.31    & 3.52            & 3.54            & 3.50            & 3.52                 & 3.51                  & 3.63                  & 3.56                & \textbf{3.47}       \\
                              &                          &                     & 2.77                        & (0.65)  & (1.06)  & (0.61)  & (0.54)   & (0.33)  & (0.85)  & (0.36)          & (0.45)          & (0.27)          & (0.50)               & (0.56)                & (0.66)                & (0.43)              & \textbf{(0.57)}     \\
                              &                          & \multirow{2}{*}{40} & (0.44)                      & 7.15    & 7.46    & 7.17    & 7.87     & 8.27    & 8.26    & 4.06            & 4.41            & 4.11            & 4.14                 & 3.95                  & 4.25                  & 4.19                & \textbf{3.49}       \\
                              &                          &                     &                             & (0.66)  & (0.53)  & (0.62)  & (0.92)   & (0.42)  & (0.42)  & (0.45)          & (0.28)          & (0.31)          & (0.45)               & (0.48)                & (0.39)                & (0.46)              & \textbf{(0.48)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.84    & 0.83    & 0.83    & 0.84     & 0.83    & 0.81    & 0.85            & 0.85            & 0.85            & 0.84                 & 0.85                  & 0.85                  & 0.85                & \textbf{0.86}       \\
                              &                          &                     & 0.91                        & (0.04)  & (0.03)  & (0.04)  & (0.06)   & (0.05)  & (0.04)  & (0.04)          & (0.04)          & (0.03)          & (0.05)               & (0.06)                & (0.06)                & (0.05)              & \textbf{(0.04)}     \\
                              &                          & \multirow{2}{*}{40} & (0.00)                      & 0.84    & 0.76    & 0.80    & 0.77     & 0.72    & 0.74    & 0.82            & 0.78            & 0.82            & 0.81                 & 0.83                  & 0.81                  & 0.81                & \textbf{0.85}       \\
                              &                          &                     &                             & (0.04)  & (0.02)  & (0.03)  & (0.05)   & (0.04)  & (0.05)  & (0.03)          & (0.03)          & (0.04)          & (0.03)               & (0.03)                & (0.03)                & (0.06)              & \textbf{(0.05)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 4.00    & 3.51    & 3.46    & 4.85     & 5.04    & 5.03    & 2.72            & 2.19            & 2.22            & 2.20                 & 2.25                  & 2.12                  & 2.16                & \textbf{2.08}       \\
                              &                          &                     & 1.73                        & (0.50)  & (0.90)  & (0.62)  & (0.54)   & (0.41)  & (0.44)  & (0.11)          & (0.24)          & (0.15)          & (0.28)               & (0.31)                & (0.24)                & (0.21)              & \textbf{(0.32)}     \\
                              &                          & \multirow{2}{*}{40} & (0.21)                      & 4.92    & 4.78    & 4.69    & 5.04     & 5.06    & 4.93    & 2.41            & 2.67            & 2.41            & 2.74                 & 2.42                  & 2.49                  & 2.60                & \textbf{2.22}       \\
                              &                          &                     &                             & (0.89)  & (0.37)  & (0.68)  & (0.66)   & (0.60)  & (0.69)  & (0.29)          & (0.30)          & (0.27)          & (0.54)               & (0.49)                & (0.29)                & (0.60)              & \textbf{(0.31)}     \\ \hline
\multirow{16}{*}{Concrete}    & \multirow{4}{*}{MSE}     & \multirow{2}{*}{70} &                             & 283.72  & 291.78  & 296.00  & 278.35   & 278.30  & 278.26  & 70.94           & 72.84           & 73.01           & 74.68                & 74.16                 & 71.68                 & 67.22               & \textbf{58.45}      \\
                              &                          &                     & 43.53                       & (13.93) & (17.85) & (7.37)  & (18.24)  & (18.16) & (18.18) & (8.19)          & (7.78)          & (6.65)          & (5.80)               & (4.23)                & (5.84)                & (5.82)              & \textbf{(3.52)}     \\
                              &                          & \multirow{2}{*}{80} & (1.00)                      & 420.44  & 424.03  & 423.70  & 284.03   & 284.04  & 284.02  & 88.26           & 95.09           & 86.54           & 86.40                & 80.77                 & 83.38                 & 92.48               & \textbf{59.47}      \\
                              &                          &                     &                             & (68.96) & (57.64) & (40.60) & (15.41)  & (15.41) & (15.43) & (6.35)          & (8.56)          & (13.11)         & (3.13)               & (2.78)                & (3.13)                & (16.38)             & \textbf{(7.81)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{70} &                             & 13.93   & 14.07   & 14.42   & 13.38    & 13.38   & 13.38   & 6.70            & 6.81            & 6.83            & 6.78                 & 6.51                  & 6.77                  & 6.38                & \textbf{5.86}       \\
                              &                          &                     & 4.97                        & (1.04)  & (0.99)  & (0.64)  & (0.49)   & (0.49)  & (0.49)  & (0.54)          & (0.25)          & (0.32)          & (0.81)               & (0.82)                & (0.82)                & (0.34)              & \textbf{(0.41)}     \\
                              &                          & \multirow{2}{*}{80} & (0.14)                      & 17.74   & 17.67   & 17.93   & 13.47    & 13.47   & 13.47   & 7.42            & 7.62            & 7.35            & 7.40                 & 7.26                  & 7.48                  & 7.49                & \textbf{5.71}       \\
                              &                          &                     &                             & (1.55)  & (1.48)  & (1.26)  & (0.38)   & (0.38)  & (0.38)  & (0.46)          & (0.89)          & (0.61)          & (0.68)               & (0.33)                & (0.47)                & (0.70)              & \textbf{(0.34)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{70} &                             & 0.86    & 0.84    & 0.86    & 0.86     & 0.82    & 0.85    & 0.88            & 0.88            & 0.87            & 0.87                 & 0.88                  & 0.87                  & 0.88                & \textbf{0.89}       \\
                              &                          &                     & 0.92                        & (0.04)  & (0.04)  & (0.02)  & (0.03)   & (0.05)  & (0.03)  & (0.03)          & (0.01)          & (0.01)          & (0.01)               & (0.01)                & (0.01)                & (0.01)              & \textbf{(0.01)}     \\
                              &                          & \multirow{2}{*}{80} & (0.00)                      & 0.84    & 0.84    & 0.84    & 0.85     & 0.78    & 0.79    & 0.86            & 0.84            & 0.85            & 0.85                 & 0.48                  & 0.85                  & 0.84                & \textbf{0.89}       \\
                              &                          &                     &                             & (0.03)  & (0.03)  & (0.04)  & (0.02)   & (0.04)  & (0.06)  & (0.03)          & (0.03)          & (0.03)          & (0.03)               & (0.03)                & (0.03)                & (0.03)              & \textbf{(0.02)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{70} &                             & 9.77    & 10.37   & 10.17   & 8.92     & 8.95    & 8.95    & 4.44            & 4.38            & 4.50            & 4.56                 & 4.24                  & 4.42                  & 3.97                & \textbf{3.68}       \\
                              &                          &                     & 3.16                        & (1.24)  & (1.41)  & (0.94)  & (0.47)   & (0.49)  & (0.48)  & (0.38)          & (0.36)          & (0.30)          & (0.30)               & (0.34)                & (0.36)                & 0.14                & \textbf{(0.32)}     \\
                              &                          & \multirow{2}{*}{80} & (0.27)                      & 13.14   & 13.14   & 13.49   & 9.33     & 9.34    & 9.34    & 5.16            & 5.09            & 4.90            & 4.96                 & 4.91                  & 5.01                  & 5.08                & \textbf{3.57}       \\
                              &                          &                     &                             & (1.51)  & (1.10)  & (0.66)  & (0.54)   & (0.56)  & (0.55)  & (0.62)          & (0.36)          & (0.54)          & (0.37)               & (0.27)                & (0.38)                & (0.82)              & \textbf{(0.27)}     \\ \hline
\multirow{16}{*}{Power-plant} & \multirow{4}{*}{MSE}     & \multirow{2}{*}{60} &                             & 264.98  & 201.00  & 245.19  & 262.00   & 246.15  & 268.46  & 31.96           & 28.95           & 29.38           & 32.85                & 31.30                 & 32.66                 & 29.36               & \textbf{23.54}      \\
                              &                          &                     & 22.23                       & (49.48) & (51.72) & (35.67) & (107.86) & (69.44) & (53.87) & (2.69)          & (3.03)          & (3.76)          & (3.78)               & (2.84)                & (3.95)                & (3.41)              & \textbf{(1.41)}     \\
                              &                          & \multirow{2}{*}{70} & (0.96)                      & 279.48  & 316.33  & 337.53  & 280.29   & 269.03  & 293.51  & 48.82           & 39.41           & 40.83           & 48.53                & 47.62                 & 48.62                 & 40.04               & \textbf{24.91}      \\
                              &                          &                     &                             & (3.14)  & (72.10) & (61.63) & (76.53)  & (81.76) & (2.20)  & (1.53)          & (2.76)          & (3.41)          & (1.20)               & (2.37)                & (1.22)                & (3.13)              & \textbf{(0.60)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{60} &                             & 14.48   & 12.55   & 14.08   & 13.92    & 13.98   & 14.60   & 4.55            & 4.30            & 4.36            & 4.59                 & 4.49                  & 4.58                  & 4.37                & \textbf{3.84}       \\
                              &                          &                     & 3.71                        & (0.10)  & (1.58)  & (0.34)  & (3.31)   & (2.39)  & (1.43)  & (0.18)          & (0.21)          & (0.32)          & (0.28)               & (0.21)                & (0.31)                & (0.29)              & \textbf{(0.11)}     \\
                              &                          & \multirow{2}{*}{70} & (0.06)                      & 14.29   & 14.48   & 14.70   & 14.17    & 14.70   & 14.99   & 5.59            & 4.94            & 5.13            & 5.62                 & 5.51                  & 5.62                  & 5.01                & \textbf{3.96}       \\
                              &                          &                     &                             & (0.16)  & (1.51)  & (0.94)  & (1.85)   & (2.56)  & (0.10)  & (0.14)          & (0.18)          & (0.20)          & (0.08)               & (0.10)                & (0.07)                & (0.16)              & \textbf{(0.05)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{60} &                             & 0.95    & 0.95    & 0.95    & 0.95     & 0.95    & 0.95    & 0.95            & \textbf{0.96}   & \textbf{0.96}   & \textbf{0.96}        & \textbf{0.96}         & \textbf{0.96}         & \textbf{0.96}       & \textbf{0.96}       \\
                              &                          &                     & 0.96                        & (0.00)  & (0.00)  & (0.00)  & (0.00)   & (0.00)  & (0.00)  & (0.00)          & \textbf{(0.00)} & \textbf{(0.00)} & \textbf{(0.00)}      & \textbf{(0.00)}       & \textbf{(0.00)}       & \textbf{(0.00)}     & \textbf{(0.00)}     \\
                              &                          & \multirow{2}{*}{70} & (0.00)                      & 0.95    & 0.95    & 0.95    & 0.95     & 0.95    & 0.95    & 0.95            & 0.95            & 0.95            & 0.95                 & 0.95                  & 0.95                  & 0.95                & \textbf{0.96}       \\
                              &                          &                     &                             & (0.00)  & (0.00)  & (0.00)  & (0.00)   & (0.00)  & (0.00)  & (0.00)          & (0.00)          & (0.00)          & (0.00)               & (0.00)                & (0.00)                & (0.00)              & \textbf{(0.00)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{60} &                             & 10.43   & 9.24    & 9.75    & 11.81    & 10.91   & 11.63   & 3.19            & 3.00            & 2.98            & 3.17                 & 3.19                  & 3.10                  & 3.05                & \textbf{2.62}       \\
                              &                          &                     & 2.57                        & (1.26)  & (0.89)  & (0.18)  & (2.43)   & (1.87)  & (0.91)  & (0.14)          & (0.23)          & (0.17)          & (0.24)               & (0.14)                & (0.24)                & (0.11)              & \textbf{(0.03)}     \\
                              &                          & \multirow{2}{*}{70} & (0.14)                      & 9.84    & 9.45    & 9.65    & 10.82    & 11.35   & 12.80   & 3.95            & 3.56            & 3.56            & 3.85                 & 3.89                  & 3.87                  & 3.52                & \textbf{2.76}       \\
                              &                          &                     &                             & (0.30)  & (0.55)  & (0.29)  & (2.78)   & (1.92)  & (2.52)  & (0.13)          & (0.07)          & (0.06)          & (0.08)               & (0.18)                & (0.08)                & (0.05)              & \textbf{(0.14)}    
\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|cccc|c}
\hline \hline
\multirow{2}{*}{Datasets}     & \multirow{2}{*}{Metrese} & \multirow{2}{*}{$q$}  & \multirow{2}{*}{Supervised} & \multicolumn{3}{c|}{Leftmost}                           & \multicolumn{3}{c|}{Rightmost}                          & \multicolumn{3}{c|}{Middlemost}                            & \multirow{2}{*}{CRM} & \multirow{2}{*}{RANN} & \multirow{2}{*}{SINN} & \multirow{2}{*}{IN} & \multirow{2}{*}{LM} \\
                              &                          &                     &                             & MSE             & MAE             & Huber           & MSE             & MAE             & Huber           & MSE             & MAE             & Huber           &                      &                       &                       &                     &                     \\ \hline
\multirow{16}{*}{Abalone}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 67.82           & 60.42           & 64.36           & 8.11            & 8.26            & 8.29            & 6.63            & 5.65            & 6.13            & 6.65                 & 6.70                  & 6.65                  & 5.70                & \textbf{4.92}       \\
                              &                          &                     & 4.87                        & (3.53)          & (4.52)          & (3.58)          & (0.68)          & (0.59)          & (0.59)          & (0.44)          & (0.48)          & (0.44)          & (0.45)               & (0.45)                & (0.45)                & (0.49)              & \textbf{(0.50)}     \\
                              &                          & \multirow{2}{*}{40} & (0.51)                      & 93.18           & 92.28           & 93.58           & 8.33            & 8.33            & 8.37            & 7.80            & 7.80            & 7.77            & 8.02                 & 7.54                  & 8.02                  & 8.44                & \textbf{5.05}       \\
                              &                          &                     &                             & (6.04)          & (5.87)          & (6.28)          & (0.64)          & (0.56)          & (0.56)          & (0.80)          & (0.76)          & (0.72)          & (0.84)               & (0.65)                & (0.84)                & (0.92)              & \textbf{(0.50)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 7.75            & 7.25            & 7.52            & 2.09            & 2.17            & 2.18            & 1.90            & 1.83            & 1.91            & 1.91                 & 1.90                  & 1.91                  & 1.86                & \textbf{1.58}       \\
                              &                          &                     & 1.57                        & (0.20)          & (0.28)          & (0.15)          & (0.08)          & (0.07)          & (0.07)          & (0.06)          & (0.08)          & (0.06)          & (0.06)               & (0.08)                & (0.06)                & (0.08)              & \textbf{(0.06)}     \\
                              &                          & \multirow{2}{*}{40} & (0.06)                      & 9.17            & 9.17            & 9.22            & 2.11            & 2.15            & 2.16            & 1.95            & 1.93            & 1.94            & 1.93                 & 1.94                  & 1.93                  & 1.94                & \textbf{1.59}       \\
                              &                          &                     &                             & (0.28)          & (0.33)          & (0.33)          & (0.07)          & (0.05)          & (0.05)          & (0.08)          & (0.08)          & (0.08)          & (0.10)               & (0.09)                & (0.10)                & (0.12)              & \textbf{(0.09)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.72            & 0.71            & 0.71            & 0.71            & 0.70            & 0.70            & 0.72            & 0.71            & 0.71            & 0.72                 & 0.72                  & 0.72                  & 0.72                & \textbf{0.73}       \\
                              &                          &                     & 0.73                        & (0.03)          & (0.03)          & (0.03)          & (0.02)          & (0.02)          & (0.02)          & (0.02)          & (0.03)          & (0.03)          & (0.03)               & (0.02)                & (0.03)                & (0.02)              & \textbf{(0.02)}     \\
                              &                          & \multirow{2}{*}{40} & (0.02)                      & 0.72            & 0.71            & 0.72            & 0.71            & 0.70            & 0.71            & \textbf{0.73}   & \textbf{0.73}   & \textbf{0.73}   & \textbf{0.73}        & \textbf{0.73}         & \textbf{0.73}         & \textbf{0.73}       & \textbf{0.73}       \\
                              &                          &                     &                             & (0.02)          & (0.03)          & (0.02)          & (0.01)          & (0.03)          & (0.02)          & \textbf{(0.00)} & \textbf{(0.01)} & \textbf{(0.01)} & \textbf{(0.00)}      & \textbf{(0.00)}       & \textbf{(0.00)}       & \textbf{(0.01)}     & \textbf{(0.00)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 7.33            & 6.81            & 7.08            & 1.25            & 1.25            & 1.26            & 1.06            & 1.07            & 1.06            & 1.17                 & 1.10                  & 1.07                  & 1.29                & \textbf{0.96}       \\
                              &                          &                     & 0.93                        & (0.19)          & (0.27)          & (0.14)          & (0.03)          & (0.04)          & (0.04)          & (0.05)          & (0.08)          & (0.04)          & (0.20)               & (0.21)                & (0.05)                & (0.07)              & \textbf{(0.05)}     \\
                              &                          & \multirow{2}{*}{40} & (0.04)                      & 8.72            & 8.74            & 8.77            & 1.26            & 1.24            & 1.25            & 1.16            & 1.12            & 1.13            & 1.04                 & 1.16                  & 1.04                  & 1.22                & \textbf{0.97}       \\
                              &                          &                     &                             & (0.23)          & (0.29)          & (0.27)          & (0.04)          & (0.05)          & (0.06)          & (0.05)          & (0.06)          & (0.06)          & (0.03)               & (0.06)                & (0.03)                & (0.05)              & \textbf{(0.06)}     \\ \hline
\multirow{16}{*}{Airfoil}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 40.18           & 60.30           & 59.22           & 44.64           & 63.92           & 58.96           & 23.95           & 23.68           & 23.86           & 24.01                & 23.99                 & 24.01                 & 23.71               & \textbf{23.46}      \\
                              &                          &                     & 23.17                       & (3.45)          & (4.79)          & (4.03)          & (5.63)          & (8.93)          & (9.98)          & (2.42)          & (1.80)          & (2.26)          & (2.44)               & (2.11)                & (2.44)                & (1.97)              & \textbf{(2.08)}     \\
                              &                          & \multirow{2}{*}{40} & (1.75)                      & 59.07           & 121.62          & 122.79          & 58.30           & 72.40           & 68.87           & 28.02           & 25.28           & 25.81           & 28.23                & 28.08                 & 28.23                 & 25.48               & \textbf{24.61}      \\
                              &                          &                     &                             & (3.84)          & (22.47)         & (24.81)         & (8.16)          & (24.28)         & (20.67)         & (0.79)          & (1.52)          & (1.86)          & (0.80)               & (0.48)                & (0.80)                & (1.70)              & \textbf{(1.60)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 4.91            & 6.21            & 6.16            & 5.36            & 6.55            & 6.23            & 3.84            & 3.79            & 3.84            & 3.85                 & 3.86                  & 3.85                  & 3.78                & \textbf{3.74}       \\
                              &                          &                     & 3.76                        & (0.29)          & (0.31)          & (0.27)          & (0.17)          & (0.53)          & (0.57)          & (0.27)          & (0.21)          & (0.24)          & (0.28)               & (0.24)                & (0.28)                & (0.22)              & \textbf{(0.24)}     \\
                              &                          & \multirow{2}{*}{40} & (0.22)                      & 6.37            & 9.15            & 9.16            & 6.15            & 6.80            & 6.55            & 4.27            & 4.00            & 4.03            & 4.30                 & 4.30                  & 4.30                  & 4.01                & \textbf{3.86}       \\
                              &                          &                     &                             & (0.28)          & (0.98)          & (1.07)          & (0.53)          & (1.39)          & (1.13)          & (0.10)          & (0.14)          & (0.18)          & (0.10)               & (0.08)                & (0.10)                & (0.17)              & \textbf{(0.19)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.71            & 0.71            & 0.71            & \textbf{0.72}   & \textbf{0.72}   & \textbf{0.72}   & \textbf{0.72}   & \textbf{0.72}   & \textbf{0.72}   & \textbf{0.72}        & \textbf{0.72}         & \textbf{0.72}         & \textbf{0.72}       & \textbf{0.72}       \\
                              &                          &                     & 0.72                        & (0.04)          & (0.04)          & (0.04)          & \textbf{(0.04)} & \textbf{(0.04)} & \textbf{(0.04)} & \textbf{(0.04)} & \textbf{(0.04)} & \textbf{(0.04)} & \textbf{(0.04)}      & \textbf{(0.04)}       & \textbf{(0.04)}       & \textbf{(0.04)}     & \textbf{(0.04)}     \\
                              &                          & \multirow{2}{*}{40} & (0.04)                      & 0.72            & 0.71            & 0.72            & 0.72            & 0.72            & 0.72            & 0.72            & 0.72            & 0.72            & 0.72                 & 0.72                  & 0.72                  & 0.72                & \textbf{0.73}       \\
                              &                          &                     &                             & (0.03)          & (0.04)          & (0.03)          & (0.03)          & (0.03)          & (0.03)          & (0.03)          & (0.03)          & (0.03)          & (0.03)               & (0.03)                & (0.03)                & (0.03)              & \textbf{(0.03)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 3.17            & 4.14            & 4.08            & 3.64            & 5.23            & 4.53            & 2.52            & \textbf{2.44}   & 2.47            & 2.54                 & 2.47                  & 2.53                  & 2.47                & \textbf{2.37}       \\
                              &                          &                     & 2.50                        & (0.45)          & (0.37)          & (0.39)          & (0.15)          & (1.19)          & (0.51)          & (0.28)          & \textbf{(0.21)} & (0.21)          & (0.29)               & (0.25)                & (0.30)                & (0.24)              & \textbf{(0.21)}     \\
                              &                          & \multirow{2}{*}{40} & (0.16)                      & 4.44            & 6.25            & 6.28            & 4.02            & 4.50            & 4.20            & 2.97            & 2.76            & 2.69            & 3.00                 & 3.03                  & 3.05                  & 2.75                & \textbf{2.54}       \\
                              &                          &                     &                             & (0.30)          & (0.80)          & (0.82)          & (0.50)          & (1.05)          & (0.73)          & (0.08)          & (0.18)          & (0.22)          & (0.13)               & (0.13)                & (0.22)                & (0.19)              & \textbf{(0.21)}     \\ \hline
\multirow{16}{*}{Auto-mpg}    & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 93.36           & 45.46           & 45.90           & 67.14           & 30.94           & 26.01           & 13.02           & 12.46           & 12.50           & 12.68                & 14.56                 & 12.84                 & 12.63               & \textbf{11.54}      \\
                              &                          &                     & 11.11                       & (5.38)          & (12.61)         & (9.43)          & (25.25)         & (11.27)         & (4.50)          & (1.85)          & (1.94)          & (2.09)          & (1.95)               & (1.77)                & (1.92)                & (2.09)              & \textbf{(1.48)}     \\
                              &                          & \multirow{2}{*}{40} & (1.29)                      & 153.90          & 85.61           & 94.23           & 116.87          & 45.75           & 40.00           & 21.57           & 18.20           & 19.07           & 20.67                & 23.98                 & 21.04                 & 18.22               & \textbf{12.39}      \\
                              &                          &                     &                             & (23.12)         & (17.01)         & (24.25)         & (30.73)         & (21.05)         & (21.19)         & (5.47)          & (5.34)          & (5.41)          & 6.31                 & 6.07                  & 6.22                  & 4.94                & \textbf{(2.70)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 8.87            & 5.23            & 5.27            & 7.65            & 4.70            & 4.13            & 2.67            & 2.57            & 2.52            & 2.55                 & 2.87                  & 2.57                  & 2.56                & \textbf{2.43}       \\
                              &                          &                     & 2.44                        & (0.24)          & (1.04)          & (0.65)          & (1.89)          & (1.15)          & (0.49)          & (0.25)          & (0.28)          & (0.30)          & (0.26)               & (0.27)                & (0.28)                & (0.28)              & \textbf{(0.21)}     \\
                              &                          & \multirow{2}{*}{40} & (0.15)                      & 11.69           & 7.18            & 7.88            & 11.06           & 5.79            & 5.25            & 3.64            & 2.99            & 3.10            & 3.29                 & 3.83                  & 3.27                  & 2.98                & \textbf{2.48}       \\
                              &                          &                     &                             & (1.19)          & (0.77)          & (1.30)          & (2.18)          & (1.80)          & (1.66)          & (0.45)          & (0.38)          & (0.42)          & (0.47)               & (0.49)                & (0.48)                & (0.33)              & \textbf{(0.33)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.89            & 0.89            & 0.89            & 0.90            & 0.89            & 0.90            & 0.90            & 0.90            & 0.90            & \textbf{0.91}        & 0.90                  & \textbf{0.91}         & 0.90                & \textbf{0.91}       \\
                              &                          &                     & 0.91                        & (0.02)          & (0.02)          & (0.02)          & (0.01)          & (0.01)          & (0.01)          & (0.01)          & (0.01)          & (0.01)          & \textbf{(0.01)}      & (0.01)                & \textbf{(0.01)}       & (0.01)              & \textbf{(0.02)}     \\
                              &                          & \multirow{2}{*}{40} & (0.01)                      & 0.89            & 0.90            & 0.89            & 0.89            & 0.88            & 0.88            & 0.90            & 0.90            & 0.90            & 0.90                 & 0.89                  & 0.90                  & 0.90                & \textbf{0.91}       \\
                              &                          &                     &                             & (0.02)          & (0.02)          & (0.02)          & (0.04)          & (0.04)          & (0.04)          & (0.03)          & (0.02)          & (0.01)          & (0.03)               & (0.04)                & (0.03)                & (0.02)              & \textbf{(0.02)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 7.33            & 3.63            & 3.51            & 6.36            & 3.46            & 2.91            & 1.89            & 1.61            & 1.74            & 1.66                 & 1.91                  & 1.60                  & 1.63                & \textbf{1.56}       \\
                              &                          &                     & 1.59                        & (0.72)          & (1.42)          & (0.67)          & (1.57)          & (0.92)          & (0.66)          & (0.33)          & (0.30)          & (0.15)          & (0.22)               & (0.29)                & (0.18)                & (0.31)              & \textbf{(0.25)}     \\
                              &                          & \multirow{2}{*}{40} & (0.19)                      & 8.55            & 4.58            & 6.15            & 8.79            & 4.58            & 4.71            & 2.67            & 1.72            & 1.85            & 2.02                 & 2.84                  & 2.00                  & 1.71                & \textbf{1.59}       \\
                              &                          &                     &                             & (1.38)          & (1.08)          & (2.23)          & (1.27)          & (1.73)          & (2.53)          & (0.38)          & (0.21)          & (0.18)          & (0.22)               & (0.46)                & (0.21)                & (0.11)              & \textbf{(0.21)}     \\ \hline
\multirow{16}{*}{Housing}     & \multirow{4}{*}{MSE}     & \multirow{2}{*}{30} &                             & 42.83           & 64.42           & 57.15           & 45.79           & 50.48           & 40.35           & 27.28           & 26.27           & 27.29           & 27.38                & 27.35                 & 26.80                 & 26.50               & \textbf{25.83}      \\
                              &                          &                     & 24.11                       & (13.89)         & (24.29)         & (14.15)         & (5.79)          & (14.49)         & (9.13)          & (7.11)          & (6.78)          & (6.89)          & (6.98)               & (7.73)                & (7.48)                & (6.48)              & \textbf{(7.12)}     \\
                              &                          & \multirow{2}{*}{40} & (7.02)                      & 70.36           & 109.98          & 91.33           & 89.01           & 84.52           & 84.94           & 31.64           & 31.16           & 30.93           & 31.70                & 32.64                 & 31.44                 & 32.05               & \textbf{28.39}      \\
                              &                          &                     &                             & (12.79)         & (16.74)         & (22.84)         & (8.30)          & (9.19)          & (9.24)          & (5.54)          & (6.31)          & (5.87)          & (5.71)               & (5.39)                & (5.65)                & (6.30)              & \textbf{(5.47)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{30} &                             & 4.79            & 5.99            & 5.66            & 5.69            & 5.82            & 5.04            & 3.59            & 3.50            & 3.49            & 3.55                 & 3.58                  & 3.56                  & 3.45                & \textbf{3.43}       \\
                              &                          &                     & 3.21                        & (0.71)          & (1.38)          & (0.77)          & (0.78)          & (0.64)          & (0.72)          & (0.48)          & (0.36)          & (0.44)          & (0.50)               & (0.53)                & (0.49)                & (0.35)              & \textbf{(0.47)}     \\
                              &                          & \multirow{2}{*}{40} & (0.41)                      & 6.39            & 7.71            & 7.17            & 6.27            & 6.52            & 6.54            & 3.75            & 3.79            & 3.72            & 3.74                 & 3.82                  & 3.72                  & 3.87                & \textbf{3.58}       \\
                              &                          &                     &                             & (1.05)          & (0.93)          & (1.21)          & (0.38)          & (0.38)          & (0.35)          & (0.27)          & (0.25)          & (0.24)          & (0.25)               & (0.30)                & (0.28)                & (0.20)              & \textbf{(0.39)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{30} &                             & 0.84            & 0.84            & 0.84            & 0.84            & 0.83            & 0.83            & 0.84            & 0.83            & 0.84            & 0.84                 & 0.84                  & 0.84                  & 0.84                & \textbf{0.85}       \\
                              &                          &                     & 0.85                        & (0.04)          & (0.04)          & (0.04)          & (0.04)          & (0.03)          & (0.04)          & (0.04)          & (0.04)          & (0.04)          & (0.04)               & (0.04)                & (0.04)                & (0.03)              & \textbf{(0.03)}     \\
                              &                          & \multirow{2}{*}{40} & (0.03)                      & \textbf{0.83}   & 0.80            & 0.81            & 0.81            & 0.80            & 0.81            & \textbf{0.83}   & 0.82            & \textbf{0.83}   & \textbf{0.83}        & \textbf{0.83}         & \textbf{0.83}         & 0.82                & \textbf{0.83}       \\
                              &                          &                     &                             & \textbf{(0.05)} & (0.08)          & (0.07)          & (0.04)          & (0.03)          & (0.04)          & \textbf{(0.05)} & (0.05)          & \textbf{(0.05)} & \textbf{(0.05)}      & \textbf{(0.04)}       & \textbf{(0.05)}       & (0.05)              & \textbf{(0.04)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{30} &                             & 2.79            & 3.90            & 3.71            & 3.72            & 3.77            & 3.33            & 2.31            & 2.15            & 2.16            & 2.25                 & 2.35                  & 2.26                  & 2.17                & \textbf{2.01}       \\
                              &                          &                     & 1.83                        & (0.48)          & (0.96)          & (0.64)          & (0.31)          & (0.48)          & (0.38)          & (0.27)          & (0.24)          & (0.24)          & (0.29)               & (0.32)                & (0.22)                & (0.31)              & \textbf{(0.22)}     \\
                              &                          & \multirow{2}{*}{40} & (0.22)                      & 3.91            & 4.35            & 4.52            & 3.42            & 3.72            & 3.78            & 2.48            & 2.36            & 2.30            & 2.32                 & 2.51                  & 2.46                  & 2.31                & \textbf{2.08}       \\
                              &                          &                     &                             & (0.70)          & (0.72)          & (0.46)          & (0.34)          & (0.60)          & (0.42)          & (0.40)          & (0.20)          & (0.49)          & (0.48)               & (0.54)                & (0.36)                & (0.29)              & \textbf{(0.23)}     \\ \hline
\multirow{16}{*}{Concrete}    & \multirow{4}{*}{MSE}     & \multirow{2}{*}{70} &                             & 287.59          & 290.36          & 291.17          & 327.72          & 309.91          & 309.93          & 129.31          & 124.56          & 125.82          & 128.68               & 128.42                & 128.28                & 124.22              & \textbf{119.87}     \\
                              &                          &                     & 115.78                      & (17.80)         & (18.25)         & (18.48)         & 25.02           & (22.77)         & (22.79)         & (13.45)         & (15.44)         & (16.30)         & (11.69)              & (13.31)               & (11.68)               & (14.47)             & \textbf{(11.85)}    \\
                              &                          & \multirow{2}{*}{80} & (12.97)                     & 296.92          & 302.81          & 303.02          & 327.88          & 312.69          & 312.71          & 131.52          & 123.90          & 126.83          & 130.45               & 129.06                & 130.22                & 122.19              & \textbf{118.43}     \\
                              &                          &                     &                             & (20.90)         & (23.17)         & (23.73)         & (22.98)         & (22.25)         & (22.26)         & (6.88)          & (8.73)          & (6.99)          & (6.55)               & (8.81)                & (5.96)                & (8.99)              & \textbf{(8.06)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{70} &                             & 13.70           & 13.75           & 13.76           & 14.49           & 14.13           & 14.13           & 9.21            & 8.87            & 8.94            & 9.18                 & 9.17                  & 9.17                  & 8.91                & \textbf{8.76}       \\
                              &                          &                     & 8.50                        & (0.55)          & (0.56)          & (0.56)          & (0.53)          & (0.52)          & (0.53)          & (0.63)          & (0.73)          & (0.73)          & (0.59)               & (0.64)                & (0.59)                & (0.69)              & \textbf{(0.64)}     \\
                              &                          & \multirow{2}{*}{80} & (0.58)                      & 13.84           & 13.89           & 13.89           & 14.36           & 14.08           & 14.08           & 9.30            & 8.95            & 9.10            & 9.24                 & 9.20                  & 9.22                  & 8.97                & \textbf{8.57}       \\
                              &                          &                     &                             & (0.33)          & (0.33)          & (0.34)          & (0.24)          & (0.28)          & (0.28)          & (0.44)          & (0.41)          & (0.42)          & (0.40)               & (0.50)                & (0.40)                & (0.45)              & \textbf{(0.39)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{70} &                             & 0.76            & 0.76            & 0.76            & 0.75            & 0.74            & 0.74            & 0.76            & 0.76            & 0.76            & 0.76                 & 0.76                  & 0.76                  & 0.76                & \textbf{0.77}       \\
                              &                          &                     & 0.78                        & (0.05)          & (0.04)          & (0.04)          & (0.05)          & (0.07)          & (0.07)          & (0.04)          & (0.04)          & (0.04)          & (0.04)               & (0.04)                & (0.04)                & (0.04)              & \textbf{(0.04)}     \\
                              &                          & \multirow{2}{*}{80} & (0.04)                      & \textbf{0.78}   & 0.76            & 0.77            & 0.77            & 0.76            & 0.77            & \textbf{0.78}   & \textbf{0.78}   & \textbf{0.78}   & \textbf{0.78}        & \textbf{0.78}         & \textbf{0.78}         & \textbf{0.78}       & \textbf{0.78}       \\
                              &                          &                     &                             & \textbf{(0.02)} & (0.02)          & (0.02)          & (0.03)          & (0.03)          & (0.03)          & \textbf{(0.03)} & \textbf{(0.03)} & \textbf{(0.03)} & \textbf{(0.03)}      & \textbf{(0.03)}       & \textbf{(0.03)}       & \textbf{(0.03)}     & \textbf{(0.03)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{70} &                             & 9.01            & 9.23            & 9.19            & 10.10           & 9.55            & 9.55            & 6.24            & 5.78            & 5.81            & 6.22                 & 6.22                  & 6.21                  & 5.84                & \textbf{5.58}       \\
                              &                          &                     & 5.52                        & (0.62)          & (0.55)          & (0.55)          & (0.41)          & (0.46)          & (0.46)          & (0.72)          & (0.77)          & (0.85)          & (0.65)               & (0.70)                & (0.67)                & (0.95)              & \textbf{(0.64)}     \\
                              &                          & \multirow{2}{*}{80} & (0.42)                      & 9.49            & 9.47            & 9.12            & 9.74            & 9.45            & 9.45            & 6.15            & 6.15            & 6.05            & 6.13                 & 6.16                  & 6.14                  & 6.15                & \textbf{5.54}       \\
                              &                          &                     &                             & (0.35)          & (0.54)          & (0.30)          & (0.17)          & (0.31)          & (0.30)          & (0.46)          & (0.63)          & (0.74)          & (0.54)               & (0.63)                & (0.55)                & (0.61)              & \textbf{(0.21)}     \\ \hline
\multirow{16}{*}{Power-plant} & \multirow{4}{*}{MSE}     & \multirow{2}{*}{60} &                             & 224.57          & 108.40          & 190.98          & 293.95          & 172.70          & 194.29          & 34.76           & 30.56           & 32.36           & 34.08                & 32.89                 & 34.71                 & 30.87               & \textbf{25.56}      \\
                              &                          &                     & 25.18                       & (49.55)         & (43.46)         & (83.33)         & (52.38)         & (106.10)        & (111.80)        & (1.43)          & (1.55)          & (3.60)          & (1.27)               & (1.62)                & (1.44)                & (1.57)              & \textbf{(0.90)}     \\
                              &                          & \multirow{2}{*}{70} & (0.75)                      & 265.96          & 190.35          & 299.01          & 288.43          & 171.97          & 246.64          & 50.06           & 43.05           & 45.07           & 49.67                & 46.28                 & 50.23                 & 43.48               & \textbf{27.25}      \\
                              &                          &                     &                             & (11.44)         & (118.97)        & (8.63)          & (5.14)          & (136.70)        & (150.10)        & (1.84)          & (2.09)          & (0.98)          & (0.98)               & (2.63)                & (2.75)                & (1.39)              & \textbf{(0.70)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{MAE}     & \multirow{2}{*}{60} &                             & 12.83           & 8.65            & 11.65           & 14.56           & 11.23           & 11.92           & 4.72            & 4.43            & 4.53            & 4.68                 & 4.57                  & 4.74                  & 4.44                & \textbf{4.05}       \\
                              &                          &                     & 4.00                        & (1.23)          & (2.39)          & (2.86)          & (0.12)          & (3.94)          & (4.20)          & (0.11)          & (0.14)          & (0.21)          & (0.10)               & (0.10)                & (0.15)                & (0.11)              & \textbf{(0.07)}     \\
                              &                          & \multirow{2}{*}{70} & (0.05)                      & 13.79           & 11.29           & 14.41           & 14.57           & 10.80           & 13.54           & 5.68            & 5.23            & 5.34            & 5.63                 & 5.40                  & 5.69                  & 5.24                & \textbf{4.16}       \\
                              &                          &                     &                             & (0.19)          & (4.27)          & (6.00)          & (0.13)          & (4.77)          & (5.12)          & (0.11)          & (0.14)          & (0.16)          & (0.09)               & (0.15)                & (0.06)                & (0.11)              & \textbf{(0.07)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{Pearson} & \multirow{2}{*}{60} &                             & 0.95            & 0.95            & 0.95            & 0.95            & 0.95            & 0.95            & 0.95            & 0.95            & 0.95            & 0.95                 & 0.95                  & 0.95                  & 0.95                & \textbf{0.96}       \\
                              &                          &                     & 0.96                        & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)          & (0.00)               & (0.00)                & (0.00)                & (0.00)              & \textbf{(0.00)}     \\
                              &                          & \multirow{2}{*}{70} & (0.00)                      & \textbf{0.95}   & \textbf{0.95}   & \textbf{0.95}   & 0.94            & 0.94            & 0.94            & \textbf{0.95}   & \textbf{0.95}   & \textbf{0.95}   & \textbf{0.95}        & \textbf{0.95}         & \textbf{0.95}         & \textbf{0.95}       & \textbf{0.95}       \\
                              &                          &                     &                             & \textbf{(0.00)} & \textbf{(0.00)} & \textbf{(0.00)} & (0.00)          & (0.00)          & (0.00)          & \textbf{(0.00)} & \textbf{(0.00)} & \textbf{(0.00)} & \textbf{(0.00)}      & \textbf{(0.00)}       & \textbf{(0.00)}       & \textbf{(0.00)}     & \textbf{(0.00)}     \\ \cline{2-18} 
                              & \multirow{4}{*}{GM}      & \multirow{2}{*}{60} &                             & 9.57            & 6.37            & 8.18            & 9.97            & 8.77            & 9.43            & 3.27            & 3.15            & 3.11            & 3.28                 & 3.28                  & \textbf{2.78}         & 3.16                & 2.79                \\
                              &                          &                     & 2.76                        & (0.48)          & (2.27)          & (2.14)          & (0.18)          & (3.11)          & (3.50)          & (0.13)          & (0.18)          & (0.11)          & (0.21)               & (0.14)                & \textbf{(1.44)}       & (0.14)              & (0.07)              \\
                              &                          & \multirow{2}{*}{70} & (0.09)                      & 9.69            & 8.59            & 10.51           & 11.74           & 9.41            & 10.48           & 3.84            & 3.53            & 3.56            & 3.94                 & 4.39                  & 4.26                  & 3.51                & \textbf{3.06}       \\
                              &                          &                     &                             & (0.16)          & (4.53)          & (0.28)          & (3.59)          & (4.35)          & (4.19)          & (0.15)          & (0.07)          & (0.14)          & (0.41)               & (0.74)                & (0.60)                & (0.12)              & \textbf{(0.21)}    
\\
\hline
\hline
\end{tabular}
